A new approach to light bulb tricks: Disks in 4-manifolds

For a 4-manifold $M$ and a knot $k\colon\mathbb{S}^1\hookrightarrow\partial M$ with dual sphere $G\colon\mathbb{S}^2\hookrightarrow\partial M$, we compute the set $\mathbb{D}(M;k)$ of smooth isotopy classes of neat embeddings $\mathbb{D}^2\hookrightarrow M$ with boundary $k$, using an invariant going back to Dax. Moreover, we construct a group structure on $\mathbb{D}(M;k)$ and show that it is usually neither abelian nor finitely generated. We recover all previous results for isotopy classes of spheres with framed duals and relate the group $\mathbb{D}(M;k)$ to the mapping class group of $M$.

==> Figures-4dLBT/fig-Kirk.tex <==
% !TEX root = main-4dLBT.tex
\documentclass[]{standalone}
\usepackage{LBT-macros}

\begin{document}
\begin{tikzpicture}[scale=1,every node/.style={scale=0.9},even odd rule,line width=0.8pt]
    \clip (-1.4,-1.45) rectangle (3.8,1.55);
        \draw (0,0) circle (1.2cm);
        \fill (-1.2,0) circle (1.8pt);
        \fill[white] 
            (1,-0.6) rectangle (1.2,-0.3) (1.1,-0.07) rectangle (1.3,0.17) (1,0.68) circle (3.2pt);
        % around
        \draw[blue]
            (3.35,-0.95) node{$0$}
            (2,-1.15) to[out=0,in=0,distance=2cm] (2.3,1.3) 
            to[out=180,in=70,distance=0.1cm] (2,1.2)
            (2,-1)  to[out=0,in=-90,distance=0.15cm] (2.05,-0.63)
            (2.05,-0.48) to[out=90,in=0,distance=0.1cm] (2,-0.1)
            (2,0.05) to[out=0,in=-110,distance=0.25cm] (1.97,1.08);
        % bottom
        \draw[blue] 
            (2,-1.15) to[out=180,in=-40,distance=0.35cm] (0.8,-1)
            (2,-1) to[out=180,in=-40,distance=0.3cm] (0.95,-0.88);
        \draw[blue]
            (0.7,-0.85) to[out=120,in=170,distance=0.6cm]  (1.95,-0.38)
            (0.85,-0.75) to[out=120,in=170,distance=0.4cm]  (1.95,-0.55);
        % bottom hook
        \draw[blue]
            (1.95,-0.55) to[out=-10,in=-10,distance=0.25cm]  (2.12,-0.4);
        %top
        \draw[blue] 
            (2,-0.1) to[out=180,in=-150,distance=0.7cm] (1.05,0.4)
            (2,0.05) to[out=180,in=-150,distance=0.45cm] (1.1,0.3);
        \draw[blue] 
            (1.15,0.45) to[out=20,in=20,distance=0.4cm] (0.9,0.6)
            (1.2,0.35) to[out=20,in=20,distance=0.6cm] (0.9,0.69);
        \draw[blue] 
            (0.9,0.6) to[out=-160,in=-140,distance=0.4cm] (0.62,0.97)
            (0.9,0.69) to[out=-160,in=-140,distance=0.3cm] (0.72,0.87);
        \draw[blue] 
            (1.95,1.15) to[out=170,in=40,distance=0.4cm] (0.7,1.05)
            (1.88,1) to[out=170,in=40,distance=0.3cm] (0.8,0.95);
        % top hook
        \draw[blue] 
            (1.95,1.15) to[out=-10,in=-10,distance=0.25cm] (2.02,0.97);
\end{tikzpicture}
\end{document}



==> Figures-4dLBT/fig-boundary-twist.tex <==
% !TEX root = main-4dLBT.tex
\documentclass[]{standalone}
\usepackage{LBT-macros}

\begin{document}
\begin{tikzpicture}[scale=1,every node/.style={scale=1},even odd rule]
    \clip (-1.1,-1.7) rectangle (1.15,2.7);
    % const
    \draw[thin] (-1,2.6) -- (1,2.6); 
    % distant future
    \draw[thin] 
        (0,2.5) to[out=180,in=180,distance=0.5cm] 
        (0.7,2) -- (1,2); 
    \fill[white]  
        (-0.1,2.1) rectangle (0.05,2.4);
    \draw[thin] 
        (-1,2) -- (-0.7,2)
        to[out=0,in=0,distance=0.5cm] (0,2.5);
    % future
    \draw[thin] 
        (0.08,1.5) to[out=140,in=0,distance=0.09cm]  (0,1.7) to[out=180,in=180,distance=0.5cm] 
        (0.7,1.2) -- (1,1.2);
    \fill[white]  
        (0.65,1.15) rectangle (0.75,1.25);       
    \draw[thin]
        (-1,1.2) -- (0.2,1.2) to[out=0,in=180,distance=0.2cm]
        (0.6,1.06) to[out=0,in=0,distance=0.15cm]  (0.6,1.3)
        (0.08,1.5) to[out=-40,in=180,distance=0.15cm] 
        (0.6,1.3);
    % present
    \draw[thin] 
        (0.08,0.7) to[out=140,in=0,distance=0.09cm]  (0,0.9) to[out=180,in=180,distance=0.5cm] 
        (0.75,0.4) -- (1,0.4);
    \draw[thin]
        (-1,0.4) -- (0.2,0.4) to[out=0,in=180,distance=0.2cm]
        (1,0.26) to[out=0,in=0,distance=0.15cm]  (1,0.5)
        (0.08,0.7) to[out=-40,in=180,distance=0.3cm] 
        (1,0.5);
    % past
    \draw[thin]
        (-1,-0.4) -- (0.2,-0.4) to[out=0,in=180,distance=0.2cm]
        (0.6,-0.54) to[out=0,in=0,distance=0.15cm]  (0.6,-0.3)
        (0.08,-0.1) to[out=-40,in=180,distance=0.15cm] 
        (0.6,-0.3);
    \fill[white]  
        (0.65,-0.45) rectangle (0.75,-0.35);
    \draw[thin] 
        (0.08,-0.1) to[out=140,in=0,distance=0.09cm]  (0,0.1) to[out=180,in=180,distance=0.5cm] 
        (0.7,-0.4) -- (1,-0.4);
    % distant past
    \draw[thin] 
        (-1,-1.2) -- (-0.7,-1.2)
        to[out=0,in=0,distance=0.5cm] (0,-0.7);
    \fill[white]  
        (-0.1,-1.1) rectangle (0.05,-0.8);
    \draw[thin] 
        (0,-0.7) to[out=180,in=180,distance=0.5cm] 
        (0.7,-1.2) -- (1,-1.2);  
    % const
    \draw[thin] (-1,-1.6) -- (1,-1.6);
    
    \foreach \x in {2.6, 2, 1.2, 0.4, -0.4, -1.2, -1.6} {
        \draw[thin]
            (-1.01,\x) circle (0.55pt)
            (1.01,\x) circle (0.55pt);
    }
    % \fill[black,draw]
    %     (0,0.635) circle (0.4pt);
\end{tikzpicture}
% ~\begin{tikzpicture}[scale=0.6,every node/.style={scale=1},even odd rule]
%     \clip (-1.1,-1.7) rectangle (1.5,2.7);
%     % const
%     \draw[thin] (-1,2.6) -- (1,2.6); 
%     % distant future
%     \draw[thin,black] 
%         (1,2.5) to[out=180,in=90,distance=0.15cm] 
%         (1,2); 
%     \fill[white]  
%         (0.9,2.2) rectangle (1,2.35);
%     \draw[thin] 
%         (-1,2) -- (0,2)
%         to[out=0,in=0,distance=0.55cm] (1,2.5);
%     % future
%     \draw[thin,black] 
%         (1,1.7) to[out=180,in=90,distance=0.15cm] 
%         (1,1.2); 
%     \draw[thin]
%         (-1,1.2) -- (0.2,1.2) to[out=0,in=180, distance=0.7cm]
%         (1.2,1.06) to[out=0,in=0,distance=0.15cm]  (1.2,1.3) to[out=180,in=0,distance=0.15cm]
%         (1,1.7);
%     % present
%     \draw[thin,black] 
%         (1,0.9) to[out=180,in=90,distance=0.15cm] 
%         (1,0.4); 
%     \draw[thin]
%         (-1,0.4) -- (0.2,0.4) to[out=0,in=180,distance=0.3cm]
%         (1.2,0.26) to[out=0,in=0,distance=0.2cm]  
%       (1,0.9)
%         ;
%     % past
%     \draw[thin]
%         (-1,-0.4) -- (0.2,-0.4) to[out=0,in=180,distance=0.5cm]
%         (1.2,-0.54) to[out=0,in=0,distance=0.15cm]  (1.2,-0.3)
%         to[out=180,in=0,distance=0.15cm]
%         (1,0.1)
%         ;
%     \draw[thin,black] 
%         (1,0.1) to[out=180,in=90,distance=0.15cm] 
%         (1,-0.4); 
%     % distant past
%     \draw[thin] 
%         (-1,-1.2) -- (0,-1.2)
%         to[out=0,in=0,distance=0.5cm] (1,-0.7);
%     \fill[white]  
%         (0.85,-1) rectangle (1.04,-0.8);
%     \draw[thin,black] 
%         (1,-0.7) to[out=180,in=90,distance=0.15cm] 
%         (1,-1.2);  
%     % const
%     \draw[thin] (-1,-1.6) -- (1,-1.6);
    
%     \foreach \x in {2.6, 2, 1.2, 0.4, -0.4, -1.2, -1.6} {
%         \draw[ultra thin]
%             (-1.01,\x) circle (0.4pt)
%             (1.01,\x) circle (0.4pt);
%     }
%     % \fill[black,draw]
%     %     (0,0.635) circle (0.4pt);
% \end{tikzpicture}~\begin{tikzpicture}[scale=0.6,every node/.style={scale=1},even odd rule]
%     \clip (-1.1,-1.7) rectangle (1.5,2.7);
%     % const
%     \draw[thin] (-1,2.6) -- (1,2.6); 
%     % distant future
%     \draw[thin] 
%         (-1,2) -- (0,2) to[out=0,in=180,distance=0.55cm] (1,2.2)
%         to[out=0,in=0,distance=0.3cm] (1,2);
%     % future

%     % present
%     \draw[thin] 
%         (-1,0.4) -- (0,0.4) to[out=0,in=180,distance=0.55cm] (1,0.2)
%         to[out=0,in=0,distance=0.3cm] (1,0.4);
%     % past

%     % distant past
%     \draw[thin] 
%         (-1,-1.2) -- (0,-1.2) to[out=0,in=180,distance=0.55cm] (1,-1)
%         to[out=0,in=0,distance=0.3cm] (1,-1.2);
%     % const
%     \draw[thin] (-1,-1.6) -- (1,-1.6);
    
%     \foreach \x in {2.6, 2, 0.4, -1.2, -1.6} {
%         \draw[ultra thin]
%             (-1.01,\x) circle (0.4pt)
%             (1.01,\x) circle (0.4pt);
%     }
%     % \fill[black,draw]
%     %     (0,0.635) circle (0.4pt);
% \end{tikzpicture}

\end{document}

==> Figures-4dLBT/fig-double-pt-loop-thetas.tex <==
% !TEX root = main-4dLBT.tex
\documentclass[]{standalone}
\usepackage{LBT-macros}


\usepackage{tikz,amsfonts,upgreek}
\usetikzlibrary{patterns,knots,arrows.meta,decorations.markings}
\tikzset{>={Straight Barb[scale=0.85]}}

% version with positive sign (=the original version)
\begin{document}
    \begin{tikzpicture}[scale=0.8,every node/.style={scale=1},even odd rule]
        \clip (-0.75,-1.3) rectangle (5.55,1.6);
        \draw 
            (0,1.5) -- (0,-1.1) node[left=-2pt]{\small$\partial X$}  
            (4.9,1.5) -- (4.9,-1.1)  node[right=-2pt]{\small$\partial X$};
        %left
        \draw[black,semithick,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]
            (0,0) -- 
            (0.4,0) to[out=0, in=-140, distance=0.4cm]  (2.4,0)
            (1,0) node[above]{\small$F(\vec{t}_i)$};
        %right
        \draw[black,semithick]
            (2.4,0) to[out=-40,in=180, distance=0.4cm] 
            (4.5,0) -- (4.9,0)
            ;
        %black loop    
        \draw[black,semithick,postaction=decorate,decoration = {markings, mark = at position 0.17 with {\arrow{stealth}}}]
            (2.4,0)
            to[out=40,in=140, distance=2.8cm]
            (2.4,0) ;
        \draw[red,semithick]
            (2.4,0) circle (1pt) node[below]{$y_i$};
        \draw[black,semithick]
            (0,0) circle (1pt) node[left]{$x_-$} 
            (4.9,0)  circle (1pt) node[right]{$x_+$};
            
        % the grey hole
        \fill[color=black!20!white] 
            (2.4,0.9) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] 
            (2.4,0.9) circle (0.25cm) node[left=0.13cm]{\small$g$};
    \end{tikzpicture}~\quad
       \begin{tikzpicture}[scale=0.8,every node/.style={scale=1},even odd rule]
        \clip (-0.75,-1.3) rectangle (5.6,1.6);
        \draw 
            (0,1.5) -- (0,-1.1) node[left=-2pt]{\small$\partial X$}  
            (4.9,1.5) -- (4.9,-1.1)  node[right=-2pt]{\small$\partial X$};
        %left
        \draw[red,densely dashed,semithick,postaction=decorate,decoration = {markings, mark = at position 0.6 with {\arrow{stealth}}}]
            (0,0) -- 
            (0.5,0)
            to[out=0, in=-140, distance=0.6cm]  (2.35,-0.08)      --(2.4,0)
            (1.2,-0.08) node[below]{\small$F(\vec{t}_i)_{\leq \theta_i^-}$};
        %left again
        \draw[red,semithick,postaction=decorate,decoration = {markings, mark = at position 0.3 with {\arrowreversed{stealth}}}]
            (0,0) -- (0.2,0.1) to[out=25, in=-140, distance=0.6cm]  (2.4,0)
            (3.9,0.7) node[]{\small$F(\vec{t}_i)_{\leq \theta_i^+}^{-1}$};
        %right
        \draw[black,semithick]
            (2.4,0) to[out=-40,in=180, distance=0.4cm] 
            (4.5,0) -- (4.9,0);
        %black loop    
        \draw[red,semithick,postaction=decorate,decoration = {markings, mark = at position 0.17 with {\arrowreversed{stealth}}}]
            (2.4,0) 
            to[out=40,in=140, distance=2.8cm]
            (2.4,0) ;
        \draw[black,semithick]
            (0,0) circle (1pt) node[left]{$x_-$} 
            (4.9,0)  circle (1pt) node[right]{$x_+$}
            ;
        \draw[red,semithick,fill=black]
            (2.4,0) circle (1pt) (2.44,-0.3) node[]{$y_i$};
            
        % the grey hole
        \fill[color=black!20!white] 
            (2.4,0.9) circle (0.2cm);
        \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.76 with {\arrowreversed{>}} }] 
            (2.4,0.9) circle (0.25cm) node[left=0.13cm]{\small$g$};
    \end{tikzpicture}
% \begin{tikzpicture}[scale=0.65, every node/.style={scale=1},even odd rule]
%     \clip (-0.75,-1) rectangle (12.5,3);
%     \draw
%         (0,0) circle (1.1pt) node[below]{\small$u(-1)$}
%         (12,0) circle (1.1pt) node[below]{\small$u(1)$} ;
%     \draw
%         (0,0) 
%         to[out=0,in=160, distance=2cm]
%         (6,2) circle (1.1pt) node[above]{$y_i$}
%         to[out=-30,in=-150, distance=6cm]
%         (6,2) 
%         to[out=30,in=180, distance=2cm]
%         (12,0) ;
%     \draw[cyan, line width=5pt, draw opacity=0.15, text opacity=1, postaction=decorate, decoration =     {markings, 
%         mark = at position 0.5 with {\arrow[line width=2pt]{>}}
%         }]
%                 (0,0)  to[out=0,in=160, distance=2cm]  (6,2);
%     \draw[pink, line width=2.5pt, draw opacity=0.6, text opacity=1, postaction=decorate, decoration =     {markings, 
%         mark = at position 0.25 with {\arrowreversed[line width=2pt]{>}},
%         mark = at position 0.7 with {\arrow[line width=2pt]{>}} 
%         }]
%                 (6,2) to[out=-30,in=-150, distance=6cm] (6,2) 
%                 to[out=160,in=0, distance=2cm] (0,0) ;
%     % the grey hole
%     \fill[color=black!15!white] (6,0.9) circle (0.55cm);
%     \draw[black,postaction = decorate,decoration = {markings, mark = at position 0.55 with {\arrowreversed{latex}} }] (6,0.9) circle (0.65cm) node[]{$g$};
% \end{tikzpicture}
\end{document}

==> Figures-4dLBT/fig-fm-foliation.tex <==
% !TEX root = main-4dLBT.tex
\documentclass[]{standalone}
\usepackage{LBT-macros}

\begin{document}
\begin{tikzpicture}[scale=0.65,every node/.style={scale=1.1},even odd rule]
    \clip (-1.5,-2.65) rectangle (13.45,5.8);
        \draw[line width=0.7pt, blue!80] 
             (-1,-2) to[out=70,in=180,distance=3cm] (6, 1.4)  to[out=0,in=110,distance=3.1cm] (13,-2);
        \draw[line width=0.7pt, green!60!black,postaction = decorate,decoration = {markings, 
        mark = at position 0.8 with {\arrow{latex}} }] 
            (-1,-2) to[out=70,in=180,distance=2.8cm] (8.3, 0.4)  to[out=0,in=110,distance=2cm] (13,-2);
        \fill[white] 
            (2.15,-0.2) rectangle (2.6,0.35)
            (3.6,0) rectangle (4,0.5)
            (2.4,0.8) rectangle (2.85,1.3)
            (3.6,1) rectangle (4,1.5)
            (7.1, 0.2) rectangle (7.4, 0.6)
            (7, 1.1) rectangle (7.4,1.6)
            (8.17, 1) rectangle (8.57,1.5);
        \draw[line width=0.6pt, postaction = decorate, decoration = {markings, 
        mark = at position 0.8 with {\arrow{latex}} }]
            (-1,-2) to[out=50, in=-160, distance=1.1cm] (2,-0.5)
            (4,0) -- (7.1,0) 
            (7.5,0) -- (8.8,0) to[out=0, in=125, distance=1.6cm] (13,-2);
        % gp element
        \draw[line width=0.7pt,postaction = decorate,decoration = {markings, 
        mark = at position 0.95 with {\arrowreversed{latex}} }]
                        (2,-0.5) to[out=20,in=-100, distance=0.6cm]
                        (3,3.15) to[out=80,in=98, distance=4cm] (8.3,2)
                        (4,0) to[out=180,in=-100, distance=0.5cm]
                        (4,3) to[out=80,in=85, distance=3cm] (7.25,1.8);
        % middle
        \draw[line width=0.7pt]
                (7.25,1.8) to[out=-95,in=-110, distance=1.75cm] (8.15,-0.2)
                (8.25,0.15) to[out=80,in=-80, distance=0.6cm] (8.3,2);
        % the grey hole
        \fill[color=black!30!white] (5.6,3) circle (0.55cm);
        \draw[postaction = decorate,decoration = {markings, 
        mark = at position 0.55 with {\arrowreversed{latex}} }] 
            (5.6,3) circle (0.65cm) node[left=0.35cm]{$g$};
        \draw[line width=0.7pt, green!60!black, postaction = decorate, decoration = {markings, 
        mark = at position 0.8 with {\arrow{latex}} }] 
            (-1,-2) to[out=30,in=180,distance=3cm] (7.4, -0.4) 
            to[out=0,in=150,distance=2.1cm] (13,-2);

        \draw[line width=0.7pt, red!80] (-1,-2)  -- (13,-2);
        \draw 
            (-1,-2) circle (1.1pt) node[below]{$x_-$}  
            (13,-2) circle (1.1pt) node[below]{$x_+$};
        \draw[thick,dashed,orange] 
            (7.4, -0.4) -- (5.6, -2) 
            (-0.2,-2) to[out=50, in=-160, distance=0.6cm]
            (1.9,-0.4) to[out=20,in=-100, distance=0.6cm]
            (2.9,3.15) to[out=80,in=98, distance=4.2cm] (8.4,2)
            to[out=-80,in=70, distance=0.4cm] (8.3, 0.4);
        \fill[thick,orange] (-0.2,-2) circle (2pt) (5.6, -2) circle (2pt);
        \fill[thick]
            (7.4, -0.4) circle (2pt) (7.45, -0.95) node{$y_+$} 
            (8.3, 0.4) circle (2pt) (8.8, 0.65)  node{$y_-$};
        \draw[thick]
            (9.75,-2) node[below,red!80]{$u$} 
            (11.65,0.45) node[blue!80]{$k_-$}
            (9.95,-1.93) node[above=0.3cm,green!60!black]{\small$\alpha_+$} 
            (11,-2) node[above=0.55cm]{\small$\alpha_0$}
            (10.55,-2) node[above=1.16cm,green!60!black]{\small$\alpha_-$};
\end{tikzpicture}
\end{document}

==> Figures-4dLBT/fig-fm.tex <==
% !TEX root = main-4dLBT.tex
\documentclass[]{standalone}
\usepackage{LBT-macros}

\begin{document}
\begin{tikzpicture}[scale=0.65,every node/.style={scale=1.3},even odd rule]
    \clip (-1.5,-2.8) rectangle (13.45,5.8);
        \draw[thick, blue!80] 
             (-1,-2) to[out=70,in=180,distance=3cm] (6, 1.2)  to[out=0,in=110,distance=3.1cm] (13,-2);
         \draw[thick, red!80] 
             (13,-2) -- (-1,-2);
        \fill[white] 
            (2.4,0.6) rectangle (4,1.3) 
            (7, 0.9) rectangle (7.4,1.4)
            (8.2, 0.9) rectangle (8.5,1.4);
        % \draw
        %     (-1,-2) to[out=50, in=-160, distance=1.1cm] (2,-0.5)
        %     (4,0) -- (7.1,0) 
        %     (7.5,0) -- (8.8,0) to[out=0, in=125, distance=1.6cm] (13,-2);
        % gp element
        \fill[draw=black,line width=0.5pt,fill=yellow!70!red!20!white, fill opacity=0.3]
                        (1.75,-1.5) to[out=20,in=-100, distance=0.6cm]
                        (3,3.15) to[out=80,in=98, distance=4cm] (8.3,2)
                         to[out=-150,in=-20, distance=0.4cm]
                        (7.25,1.8) to[in=80,out=85, distance=3cm] (4,3) 
                         to[in=180,out=-100, distance=0.5cm] (4.05,-1);
        \draw (3.78,0.5) to[out=-100,in=-60, distance=0.4cm] (2.45,0.25);
        \draw[dotted]
            (3.78,0.5) to[out=150,in=80, distance=0.4cm] (2.45,0.25)
            (8.3,2) to[out=150,in=20, distance=0.4cm] (7.25,1.8);
        \draw[dotted,line width=0.8pt]
                (7.4, -0.4) to[out=-70, in=-100, distance=0.8cm] (8.3, 0.4)  ;
        % middle
        \draw[line width=0.6pt]
                (7.25,1.8) to[out=-95, in=110, distance=0.5cm] (7.4, -0.4)
                (8.3, 0.4) to[out=80, in=-80, distance=0.4cm] (8.3,2);
        % the grey hole
        \fill[color=black!30!white] (5.6,3) circle (0.55cm);
        \draw[postaction = decorate,decoration = {markings, 
        mark = at position 0.55 with {\arrowreversed{latex}} }] 
            (5.6,3) circle (0.65cm) node[left=0.25cm]{$g$};
        \draw[thick]
            (-1,-2) circle (1.1pt) node[below]{$x_-$}  
            (13,-2) circle (1.1pt) node[below]{$x_+$};
        \draw 
            (9.8,-2) node[below,red!80]{$u$}
            (11.1,0.8) node[blue!80]{$k_-$};
        \fill[thick, fill=yellow!70!red!20!white, fill opacity=0.3] 
             (13,-2) -- (-1,-2) to[out=70,in=180,distance=3cm] (6, 1.2)  to[out=0,in=110,distance=3.1cm] (13,-2);
        \draw[thick,black, opacity=0.8]
            (7.42, -0.44) circle (1.8pt) (7.25, -0.85) node{$y_+$} 
            (8.3, 0.39) circle (1.8pt) (8.9, 0.35)  node{$y_-$};
\end{tikzpicture}
\end{document}

==> Figures-4dLBT/fig-g+g-inv.tex <==
% !TEX root = main-4dLBT.tex
\documentclass[]{standalone}
\usepackage{LBT-macros}

\begin{document}
\begin{tikzpicture}[scale=0.68,every node/.style={scale=1},even odd rule]
    \clip (-1.1,-2.2) rectangle (9.1,5.6);
        % bdry
        \draw[blue,thick] (-1.1,-0.3) -- (9.1,-0.3);
        \draw[black,thick] (-1.1,-1.6) -- (9.1,-1.6);
        % u
        \draw[thick,dashed]
            (2, -1.6) to[out=20,in=160, distance=0.8cm] 
            (4, -1.6) node[above left]{$u$};
        % gamma
        \draw[semithick,red,postaction = decorate,decoration = {markings, mark = at position 0.68 with {\arrow{latex}} }]
                (2, -1.6) to[out=40,in=-90, distance=0.8cm] 
                (3.6, -0.8) to[out=90,in=-180, distance=0.2cm]
                (3.55, -0) -- (5,-0) to[out=35,in=-82, distance=2.1cm] 
                (7.65,2.4)
                (2, -1.6) to[out=5,in=-100, distance=0.8cm]
                (3.05, 3) node[above right]{$\gamma$} to[out=80,in=98, distance=3.55cm] (7.65, 2.4);
        % beginning part
        \draw[thick,postaction = decorate,decoration = {markings, mark = at position 0.3 with {\arrow{latex}} }]
            (2.55, -0.3) to[out=80,in=-100, distance=0.4cm]
            (3,3.15) to[out=80,in=98, distance=3.6cm] (7.8,2.4)
            (3.77, -0.4) to[out=90,in=-100, distance=0.4cm]
            (4,3) to[out=80,in=90, distance=2.8cm] (7,2.1);
        % bottom parts
        \draw[,thick]
            (2,-1.6) to[out=0,in=-100, distance=0.2cm] (2.55, -0.3)
            (4.1,-1.6) to[out=180,in=-90, distance=0.2cm] (3.77, -0.4);
        \fill[white] 
            (2.3,0.7) rectangle (4,1);
        % middle
        \draw[thick]
            (7,2.1) to[out=-90,in=90, distance=2.4cm] 
            (1.3,-0.23) --
            (5,-0.23) to[out=35,in=-82, distance=2.3cm] 
            (7.8,2.4);
        % the grey hole
        \fill[color=black!20!white] 
            (5.5,3) circle (0.55cm);
        \draw[postaction = decorate,decoration = {markings, mark = at position 0.55 with {\arrowreversed{latex}} }] 
            (5.5,3) circle (0.65cm) node[left=0.38cm]{$g$};
        
        \draw[thick]
            (2,-1.6) circle (1.1pt) node[below]{\small$x_-$}
            (4.1,-1.6) circle (1.1pt) node[below]{\small$x_+$}
            (8.5,-1.5) node[below]{\small$\partial M$};
        \fill[thick,blue,draw=black]
            (3.77, -0.3) node[below right]{$y_+$} circle (2pt)
            (2.55, -0.3) node[below left]{$y_-$} circle (2pt);
        \draw[blue] 
            (8.5,-0.3) node[below]{$C$};
\end{tikzpicture}
\end{document}

==> Figures-4dLBT/fig-interior-twist.tex <==
% !TEX root = main-4dLBT.tex
\documentclass[]{standalone}
\usepackage{LBT-macros}

\begin{document}
\begin{tikzpicture}[scale=1,every node/.style={scale=0.6},even odd rule]
    \clip (-1.7,-0.6) rectangle (1,2.1);
    \foreach \x in {2, 1.4, 0.8, 0.2, -0.3} {
        \draw[thin]
            (-1.01,\x) -- (1.01,\x);
        \draw[thin] 
            (-1,2) node[left]{\small$t=1$}
            (-1,0.8) node[left]{\small$t=0$}
            (-1,-0.3) node[left]{\small$t=-1$}
            (0,-0.3) node[below]{\small$s=0$};
        % \draw[ultra thin]
        %     (-1.01,\x) circle (0.4pt)
        %     (1.01,\x) circle (0.4pt);
    }
\end{tikzpicture}~\quad
\begin{tikzpicture}[scale=1,every node/.style={scale=0.65},even odd rule]
    \clip (-1,-0.6) rectangle (1,2.1);
    % const
    \draw[thin] (-1,2) -- (1,2); 
    % future
    \draw[thin] 
        (0,1.6) to[out=180,in=180,distance=0.3cm] 
        (0.7,1.4) -- (1,1.4); 
    \fill[white]  
        (-0.04,1.4) rectangle (0.04,1.57);
    \draw[thin] 
        (-1,1.4) -- (-0.7,1.4)
        to[out=0,in=0,distance=0.3cm] (0,1.6);
    % present
    \draw[thin] 
        (-1,0.8) -- (-0.7,0.8) to[out=0,in=-90,distance=0.2cm]
        (0,1) to[out=-90,in=180,distance=0.2cm] 
        (0.7,0.8) -- (1,0.8);
    % past
    \draw[thin] 
        (-1,0.2) -- (-0.7,0.2)
        to[out=0,in=0,distance=0.3cm] (0,0.4);
    \fill[white]  
        (-0.04,0.2) rectangle (0.04,0.37);
    \draw[thin] 
        (0,0.4) to[out=180,in=180,distance=0.3cm] 
        (0.7,0.2) -- (1,0.2);  
    % const
    \draw[thin] (-1,-0.3) -- (1,-0.3) node[below=2pt,pos=0.5]{\small$s=s_0$};
    % \draw[thin,->] (-0.3,-0.5) -- (0.3,-0.5) ;
    
    % \foreach \x in {2, 1.2, 0.4, -0.4, -1.2} {
    %     \draw[ultra thin]
    %         (-1.01,\x) circle (0.4pt)
    %         (1.01,\x) circle (0.4pt);
    % }
    % \fill[red,draw]
    %     (0,0.91) circle (0.5pt);
\end{tikzpicture}~\quad
\begin{tikzpicture}[scale=1,every node/.style={scale=0.6},even odd rule]
    \clip (-1,-0.6) rectangle (1.1,2.1);
    % const
    \draw[thin] (-1,2) -- (1,2); 
    % future
    \draw[thin] 
        (0,1.9) to[out=180,in=180,distance=0.55cm] 
        (0.7,1.4) -- (1,1.4); 
    \fill[white]  
        (-0.07,1.5) rectangle (0.1,1.8);
    \draw[thin] 
        (-1,1.4) -- (-0.7,1.4)
        to[out=0,in=0,distance=0.55cm] (0,1.9);
    % present
    \draw[thin] 
        (-1,0.8) -- (-0.7,0.8) to[out=0,in=0,distance=0.55cm]
        (0,1.3) to[out=180,in=180,distance=0.55cm] 
        (0.7,0.8) -- (1,0.8);
    % past
    \draw[thin] 
        (-1,0.2) -- (-0.7,0.2)
        to[out=0,in=0,distance=0.55cm] (0,0.7);
    \fill[white]  
        (-0.1,0.3) rectangle (0.07,0.6);
    \draw[thin] 
        (0,0.7) to[out=180,in=180,distance=0.55cm] 
        (0.7,0.2) -- (1,0.2);  
    % const
    \draw[thin] (-1,-0.3) -- (1,-0.3) node[below,pos=0.5]{\small$s=1$};
    % \foreach \x in {2, 1.2, 0.4, -0.4, -1.2} {
    %     \draw[ultra thin]
    %         (-1.01,\x) circle (0.4pt)
    %         (1.01,\x) circle (0.4pt);
    % }
    \fill[red,draw]
        (0,1.01) circle (0.6pt);
\end{tikzpicture}
\end{document}

==> Figures-4dLBT/fig-push-across.tex <==
% !TEX root = main-4dLBT.tex
\documentclass[]{standalone}
\usepackage{LBT-macros}

\begin{document}
\begin{tabular}{@{}c@{}}
\begin{tikzpicture}[scale=0.65,every node/.style={scale=1.3},even odd rule]
    \clip (3,-2.6) rectangle (11.45,2);
        \draw[thick, blue!80] 
             (-1,-2) to[out=70,in=180,distance=3cm] (6, 1.2)  to[out=0,in=110,distance=3.1cm] (13,-2);
        \fill[white] 
            (7, 0.9) rectangle (7.4,1.4);
        \draw[dotted,line width=0.7pt]
            (7.4,-0.4) to[out=-70, in=140, distance=0.5cm] (8.2, -1.7);
        \fill[thick, fill=yellow!70!red!20!white, fill opacity=0.3] 
             (13,-2) -- (-1,-2) to[out=70,in=180,distance=3cm] (6, 1.2)  to[out=0,in=110,distance=3.1cm] (13,-2);
        \draw[thick, red!80] 
             (13,-2) -- (-1,-2);
        % middle
        \draw[line width=0.7pt, postaction = decorate,decoration = {markings, mark = at position 0.48 with {\arrowreversed{latex}} }]
                (7.25,1.8) to[out=-100, in=110, distance=0.6cm] (7.4, -0.4);
        \draw[thick]
            (-1,-2) circle (1.1pt) node[below]{\small$x_-$}  
            (13,-2) circle (1.1pt) node[below]{\small$x_+$};
        \draw 
            (9.8,-2) node[below,red!80]{$u$}
            (11.1,0.8) node[blue!80]{$k_-$};
        \draw[thick,black, opacity=0.8]
            (7.4, -0.4) circle (1.8pt) 
            (8, -0.55) node{$y_+$};
        \draw[thick, dashed,orange] 
            (7.35, -0.45) -- (5.6, -2);
        \fill[orange] (5.6, -2) circle (2pt);
\end{tikzpicture}
\\
\begin{tikzpicture}[scale=0.65,every node/.style={scale=1.3},even odd rule]
    \clip (3,-2.6) rectangle (11.45,2);
        \draw[thick, blue!80] 
             (-1,-2) to[out=70,in=180,distance=3cm] (6, 1.2)  to[out=0,in=110,distance=3.1cm] (13,-2);
        \fill[white] 
            (7, 0.9) rectangle (7.4,1.4);
        \draw[thick, red!80] 
             (13,-2) -- (-1,-2);
        \fill[white]
            (4.5, -2.1) rectangle (4.8,-1.8);
        \draw[dotted,line width=0.7pt]
            (6.8,-1.9) to[out=35,in=110,distance=0.7cm] (8.2, -1.7);

        \fill[thick, fill=yellow!70!red!20!white, fill opacity=0.3] 
             (13,-2) -- (-1,-2) to[out=70,in=180,distance=3cm] (6, 1.2)  to[out=0,in=110,distance=3.1cm] (13,-2);

        \draw[thick]
            (-1,-2) circle (1.1pt) node[below]{\small$x_-$}  
            (13,-2) circle (1.1pt) node[below]{\small$x_+$};
        \draw 
            (9.8,-2) node[below,red!80]{$u$}
            (11.1,0.8) node[blue!80]{$k_-$};
        \draw[thick,orange, opacity=0.8]
            (7.4, -0.4) circle (1.8pt) 
            (8, -0.55) node{$b_+$};
        \draw[thick, dashed,orange] 
            (7.35, -0.45) -- (5.6, -2);
        \fill[orange] (5.6, -2) circle (2pt);
        \draw[line width=0.7pt, postaction = decorate,decoration = {markings, mark = at position 0.35 with {\arrowreversed{latex}} }]
            (7.25,1.8) to[out=-85,in=30,distance=1.2cm] 
            (5.5, -1)  to[out=-150,in=-145,distance=2cm] 
            (6.6,-2.1);
\end{tikzpicture}
\end{tabular}
\end{document}
